A Sensor-Aware Phenomenological Framework for Lidar Degradation Simulation and SLAM Robustness Evaluation

Lidar-based SLAM systems are highly sensitive to adverse conditions such as occlusion, noise, and field-of-view (FoV) degradation, yet existing robustness evaluation methods either lack physical grounding or do not capture sensor-specific behavior. This paper presents a sensor-aware, phenomenological framework for simulating interpretable lidar degradations directly on real point clouds, enabling controlled and reproducible SLAM stress testing. Unlike image-derived corruption benchmarks (e.g., SemanticKITTI-C) or simulation-only approaches (e.g., lidarsim), the proposed system preserves per-point geometry, intensity, and temporal structure while applying structured dropout, FoV reduction, Gaussian noise, occlusion masking, sparsification, and motion distortion. The framework features autonomous topic and sensor detection, modular configuration with four severity tiers (light--extreme), and real-time performance (less than 20 ms per frame) compatible with ROS workflows. Experimental validation across three lidar architectures and five state-of-the-art SLAM systems reveals distinct robustness patterns shaped by sensor design and environmental context. The open-source implementation provides a practical foundation for benchmarking lidar-based SLAM under physically meaningful degradation scenarios.

==> tex/boxplot_slam.tex <==
% Colors
\definecolor{AviaC}{HTML}{7B61FF}
\definecolor{Mid360C}{HTML}{FF7F0E}
\definecolor{OusterC}{HTML}{2CA02C}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2, 
    vertical sep=1.2cm,
    xlabels at=edge bottom,
  },
  width=\columnwidth,              % ← Increased from 0.95
  height=4.8cm,                    % ← Increased from 4.2cm
  ylabel={APE (m)},
  yminorgrids=true,
  major grid style={gray!60},
  minor grid style={gray!30},
  axis on top,
  tick label style={font=\scriptsize},
  label style={font=\small},
  boxplot/draw direction=y,
  boxplot/box extend=0.12,
  enlarge x limits=0.10,
]

% ===================== INDOOR =====================
\nextgroupplot[
  title={Indoor (Combined)},
  title style={font=\small\bfseries},
  xtick={1.5,2.5,3.5,4.5},
  xticklabels={Light, Moderate, Heavy, Extreme},
  axis line style={draw=none},
  xmin=1.0, xmax=5.0,
  ymin=0, ymax=4.5,
  yminorgrids=true,        % turn on minor grids for Y
  minor y tick num=8,      % number of minor ticks
  grid=both,               % show main + minor grids
  xlabel={},
]

% [All Indoor addplot commands - same as before]
% Light
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=1.2]
table[row sep=\\, y index=0] {
data\\
0.161\\0.191\\0.441\\0.301\\0.176\\
0.1047\\0.0885\\0.110\\0.218\\0.0950\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=1.5]
table[row sep=\\, y index=0] {
data\\
0.0468\\0.0918\\0.0412\\0.0427\\0.0460\\
0.0422\\0.0358\\0.0414\\0.0786\\0.0405\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=1.8]
table[row sep=\\, y index=0] {
data\\
0.0643\\0.0809\\0.0760\\0.0947\\0.0650\\
0.0602\\0.0724\\0.0697\\0.0879\\0.0638\\
};

% Moderate
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=2.2]
table[row sep=\\, y index=0] {
data\\
0.263\\0.227\\0.679\\0.258\\0.167\\
0.648\\0.128\\0.905\\0.653\\0.363\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=2.5]
table[row sep=\\, y index=0] {
data\\
0.0453\\0.0988\\0.0415\\0.0428\\0.0476\\
0.0458\\0.0376\\0.0394\\0.0862\\0.0397\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=2.8]
table[row sep=\\, y index=0] {
data\\
0.0739\\0.0953\\0.0759\\0.0953\\0.0732\\
0.0692\\0.0829\\0.0678\\0.0897\\0.0730\\
};

% Heavy
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=3.2]
table[row sep=\\, y index=0] {
data\\
0.445\\0.300\\0.585\\1.016\\0.386\\
1.600\\1.144\\1.515\\1.123\\1.659\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=3.5]
table[row sep=\\, y index=0] {
data\\
0.0499\\0.105\\0.0465\\0.0454\\0.0503\\
0.0493\\0.0388\\0.0432\\0.0764\\0.0490\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=3.8]
table[row sep=\\, y index=0] {
data\\
0.0816\\0.126\\0.0810\\0.0992\\0.0821\\
0.0724\\0.0915\\0.0765\\0.0874\\0.0745\\
};

% Extreme
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=4.2]
table[row sep=\\, y index=0] {
data\\
0.407\\4.059\\6.249\\3.432\\1.479\\
4.245\\3.631\\7.011\\4.169\\1.144\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=4.5]
table[row sep=\\, y index=0] {
data\\
0.0534\\0.0897\\0.0448\\0.0522\\0.0518\\
0.0596\\0.0423\\0.0563\\0.0790\\0.0570\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=4.8]
table[row sep=\\, y index=0] {
data\\
0.152\\0.180\\0.160\\0.170\\0.163\\
0.171\\0.177\\0.143\\0.163\\0.171\\
};

% ===================== OUTDOOR =====================
\nextgroupplot[
  title={Outdoor},
  title style={font=\small\bfseries},
  xtick={1.5,2.5,3.5,4.5},
  xticklabels={Light, Moderate, Heavy, Extreme},
  axis line style={draw=none},
  xmin=0.8, xmax=5.2,
  ymin=0, ymax=5.5,
  yminorgrids=true,        % turn on minor grids for Y
  minor y tick num=8,      % number of minor ticks
  grid=both,               % show main + minor grids
  xlabel={},
  legend style={
    at={(0.5,-0.10)},           % ← Adjusted for note
    anchor=north,
    legend columns=3, 
    draw=none, 
    font=\small,
    /tikz/every even column/.append style={column sep=0.8cm}
  },
]

% [All Outdoor addplot commands - same as before]
% Light
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=1.2]
table[row sep=\\, y index=0] {
data\\
0.302\\0.338\\0.346\\0.802\\0.338\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=1.5]
table[row sep=\\, y index=0] {
data\\
0.385\\0.312\\0.320\\0.591\\0.369\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=1.8]
table[row sep=\\, y index=0] {
data\\
0.603\\0.449\\0.644\\0.836\\0.611\\
};

% Moderate
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=2.2]
table[row sep=\\, y index=0] {
data\\
0.420\\0.513\\0.492\\1.701\\0.427\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=2.5]
table[row sep=\\, y index=0] {
data\\
0.445\\0.400\\0.457\\0.905\\0.499\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=2.8]
table[row sep=\\, y index=0] {
data\\
0.622\\0.434\\0.537\\0.860\\0.632\\
};

% Heavy
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=3.2]
table[row sep=\\, y index=0] {
data\\
0.623\\0.469\\0.468\\5.171\\0.474\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=3.5]
table[row sep=\\, y index=0] {
data\\
0.516\\0.511\\0.728\\0.936\\0.594\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=3.8]
table[row sep=\\, y index=0] {
data\\
0.615\\0.367\\0.374\\1.305\\0.405\\
};

% Extreme
\addplot+[boxplot, fill=AviaC, draw=AviaC, boxplot/draw position=4.2]
table[row sep=\\, y index=0] {
data\\
0.544\\0.481\\0.690\\4.178\\0.822\\
};
\addplot+[boxplot, fill=Mid360C, draw=Mid360C, boxplot/draw position=4.5]
table[row sep=\\, y index=0] {
data\\
0.454\\0.496\\0.425\\1.840\\0.546\\
};
\addplot+[boxplot, fill=OusterC, draw=OusterC, boxplot/draw position=4.8]
table[row sep=\\, y index=0] {
data\\
0.423\\0.690\\0.980\\1.381\\0.624\\
};

\legend{Avia, Mid360, Ouster}


\end{groupplot}
\end{tikzpicture}
